The Prytz connections

The Prytz planimeter is a simple mechanical device that historically was used to approximate areas of plane regions. In this article, we present a mathematical description and analysis of the planimeter in terms of sub-Riemannian geometry and in terms of connections and horizontal lifts -- central concepts in differential geometry.

==> Examplefigures.tex <==
\begin{tikzpicture}
	\pgfplotstableread{Figuredata/Circle1.csv}\datatable
	\def \totangle {0.131255}
	\def \xstart {0}
	\def \ystart {1}
	\def \lll {5}
	\pgfmathsetmacro\Area{\lll*\lll*\totangle}
	
	\begin{axis}[axis equal image =true, 
				trig format plots=rad,
				title=$A\approx \Area$]
		\addplot table[x=px,y=py, mark=none]{\datatable};
		\addplot table[x=qx,y=qy, mark=none]{\datatable};
		\addplot+[domain=0:\totangle, densely dashed, mark=none] ({\xstart+5*cos(x)}, {\ystart+5*sin(x)});
		\addplot+[mark=*, mark size=1] (\xstart,\ystart);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\pgfplotstableread{Figuredata/Circle2.csv}\datatable
	\def \totangle {0.12697}
	\def \xstart {0}
	\def \ystart {0}			
	\def \lll {5}
	\pgfmathsetmacro\Area{\lll*\lll*\totangle}
	
	\begin{axis}[axis equal image =true, 
		trig format plots=rad,
		title=$A\approx \Area$]
		\addplot table[x=px,y=py, mark=none]{\datatable};
		\addplot table[x=qx,y=qy, mark=none]{\datatable};
		\addplot+[domain=0:\totangle, densely dashed, mark=none] ({\xstart+5*cos(x)}, {\ystart+5*sin(x)});
		\addplot+[mark=*, mark size=1] (\xstart,\ystart);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\pgfplotstableread{Figuredata/Star1.csv}\datatable
	\def \totangle {0.05612}
	\def \xstart {0.4}
	\def \ystart {0}
	\def \lll {5}
	\pgfmathsetmacro\Area{\lll*\lll*\totangle}

	\begin{axis}[axis equal image =true, 
				trig format plots=rad,
				title=$A\approx \Area$]
		\addplot table[x=px,y=py, mark=none]{\datatable};
		\addplot table[x=qx,y=qy, mark=none]{\datatable};
		\addplot+[domain=0:\totangle, densely dashed, mark=none] ({\xstart+5*cos(x)}, {\ystart+5*sin(x)});
		\addplot+[mark=*, mark size=1] (\xstart,\ystart);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\pgfplotstableread{Figuredata/Star2.csv}\datatable
	\def \totangle {0.04747}
	\def \xstart {0}
	\def \ystart {0}
	\def \lll {5}
	\pgfmathsetmacro\Area{\lll*\lll*\totangle}
	
	\begin{axis}[axis equal image =true, 
		trig format plots=rad,
		title=$A\approx \Area$]
		\addplot table[x=px,y=py, mark=none]{\datatable};
		\addplot table[x=qx,y=qy, mark=none]{\datatable};
		\addplot+[domain=0:\totangle, densely dashed, mark=none] ({\xstart+5*cos(x)}, {\ystart+5*sin(x)});
		\addplot+[mark=*, mark size=1] (\xstart,\ystart);
	\end{axis}
\end{tikzpicture}

==> Geodesics.tex <==
\begin{tikzpicture}
	\pgfplotstableread{Figuredata/Geodesic1.csv}\datatable
	\begin{axis}[axis equal image =true, legend pos=outer north east]
		\addplot+[mark=none] table[x=px,y=py]{\datatable};
        \addlegendentry{$p(t)$};
		\addplot+[mark=none] table[x=qx,y=qy]{\datatable};
        \addlegendentry{$q(t)$};
	\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
	\pgfplotstableread{Figuredata/Geodesic2.csv}\datatable
	\begin{axis}[axis equal image =true]
		\addplot table[x=px,y=py, mark=none]{\datatable};
		\addplot table[x=qx,y=qy, mark=none]{\datatable};
	\end{axis}
\end{tikzpicture}

